Abstract Interpretation under Speculative Execution

Analyzing the behavior of a program running on a processor that supports speculative execution is crucial for applications such as execution time estimation and side channel detection. Unfortunately, existing static analysis techniques based on abstract interpretation do not model speculative execution since they focus on functional properties of a program while speculative execution does not change the functionality. To fill the gap, we propose a method to make abstract interpretation sound under speculative execution. There are two contributions. First, we introduce the notion of virtual control flow to augment instructions that may be speculatively executed and thus affect subsequent instructions. Second, to make the analysis efficient, we propose optimizations to handle merges and loops and to safely bound the speculative execution depth. We have implemented and evaluated the proposed method in a static cache analysis for execution time estimation and side channel detection. Our experiments show that the new method, while guaranteed to be sound under speculative execution, outperforms state-of-the-art abstract interpretation techniques that may be unsound.

==> fig/cache_ex.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw (2, 4.2) rectangle (3.5, 4.6);
  \draw (2, 3.8) rectangle (3.5, 4.2);
  \node[above=5pt, right] at (2.1, 4.2) {br header};
  \node[above=5pt, right] at (2.1, 3.8) {\$1 := 0};
  %
  \draw (0.5, 0.5) rectangle (1.5, 2.3);
  \node[above=2pt, right] at (0.49, 1.2) {\tiny spec bound};
  \node[above=5pt, right] at (0.55, 0.5) {br True};
  %
  \draw (4, 0.5) rectangle (5, 2.3);
  \node[above=2pt, right] at (3.99, 1.2) {\tiny spec bound};
  \node[above=5pt, right] at (4.05, 0.5) {br Flase};
  %
  \draw[->] (2.75, 3.8) -- (1, 2.3);
  \draw[->] (2.75, 3.8) -- (4.5, 2.3);
  %
  \draw[thick,densely dotted]  (0.5, 1.2) -- (1.5, 1.2);
  \draw[thick,densely dotted]  (4, 1.2) -- (5, 1.2);
  %
  \draw [dashed, ->] (1.5,1.2) to[out=0,in=-160] (3.5,2.5) to[out=-340,in=170] (4.4, 2.3);
  \draw [dashed, ->] (4,1.2) to[out=180,in=-30] (2,2.5) to[out=-210,in=10] (1.1, 2.3);
  %
  \draw (2, -0.9) rectangle (3.5, -0.5);
  \node[above=5pt, right] at (2.2, -0.9) {br tail};
  %
  \draw (2.15, 1.5) rectangle (3.35, 2.1);
  \node[above=2pt, right] at (2.15, 1.9) {\tiny if \$1==0;};
  \node[above=2pt, right] at (2.35, 1.7) {\tiny    \$1=1;};
  \node[above=2pt, right] at (2.15, 1.5) {\tiny else continue;};
  %
  \draw[->] (1, 0.5) -- (2.75, -0.5);
  \draw[->] (4.5, 0.5) -- (2.75, -0.5);
  \end{tikzpicture}



==> fig/cachejoin.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw (0, 0) rectangle (1.2, 0.3);
  \node[above=4pt, right] at (0.4, 0)   {k};
  \draw (0, 0.3) rectangle (1.2, 0.6);
  \node[above=4pt, right] at (0.4, 0.3) {z} ;	
  \draw (0, 0.6) rectangle (1.2, 0.9);
  \node[above=4pt, right] at (0.4, 0.6) {y};
  \draw (0, 0.9) rectangle (1.2, 1.2);
  \node[above=4pt, right] at (0.4, 0.9) {x};
%
  \draw (2, 0) rectangle (3.2, 0.3);
  \node[above=4pt, right] at (2.4, 0)   {k};
  \draw (2, 0.3) rectangle (3.2, 0.6);
  \node[above=4pt, right] at (2.4, 0.3) {x} ;	
  \draw (2, 0.6) rectangle (3.2, 0.9);
  \node[above=4pt, right] at (2.4, 0.6) {z};
  \draw (2, 0.9) rectangle (3.2, 1.2);
  \node[above=4pt, right] at (2.4, 0.9) {t};
 %
  \draw (1.0, -1) rectangle (2.2, -0.7);
  \node[above=4pt, right] at (1.35, -1) { \{ \}};
  \draw (1, -1.3) rectangle (2.2, -1);
  \node[above=4pt, right] at (1.35, -1.3) {\{ \}} ;	
  \draw (1, -1.6) rectangle (2.2, -1.3);
  \node[above=4pt, right] at (1.2, -1.6) {\{x, z\}};
  \draw (1, -1.9) rectangle (2.2, -1.6);
  \node[above=4pt, right] at (1.4, -1.9) {k};
%
  \draw[-stealth,black] (0.6, 0) -- (1.4, -0.7);
  \draw[-stealth,black] (2.6, 0) -- (1.8, -0.7);
  \draw[-stealth,black] (3.4, 0.15) -- (3.4, 1.05) node [align =center,pos = 0.5,right] {young\\age};
  \end{tikzpicture}
 


==> fig/cacheupdate.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw (0, 0) rectangle (1.2, 0.4);
  \node[above=5pt, right] at (0.4, 0)   {$u_4$};
  \draw (0, 0.4) rectangle (1.2, 0.8);
  \node[above=5pt, right] at (0.4, 0.4) {$u_3$} ;	
  \draw (0, 0.8) rectangle (1.2, 1.2);
  \node[above=5pt, right] at (0.4, 0.8) {$u_2$};
  \draw (0, 1.2) rectangle (1.2, 1.6);
  \node[above=5pt, right] at (0.4, 1.2) {$u_1$};
%
  \draw (2, 0) rectangle (3.2, 0.4);
  \node[above=5pt, right] at (2.4, 0)   {$u_3$};
  \draw (2, 0.4) rectangle (3.2, 0.8);
  \node[above=5pt, right] at (2.4, 0.4) {$u_2$} ;	
  \draw (2, 0.8) rectangle (3.2, 1.2);
  \node[above=5pt, right] at (2.4, 0.8) {$u_1$};
  \draw (2, 1.2) rectangle (3.2, 1.6);
  \node[above=5pt, right] at (2.4, 1.2) {$v$};
  \draw[-stealth,black] (1.2, 1.4) -- (2, 1.0);
  \draw[-stealth,black] (1.2, 1.0) -- (2, 0.6);
  \draw[-stealth,black] (1.2, 0.6) -- (2, 0.2);
 %
  \draw[-stealth,black] (3.8, 0.2) -- (3.8, 1.4) node [align =center,pos = 0.5,right] {young\\age};
 %
   \draw (5, 0) rectangle (6.2, 0.4);
   \node[above=5pt, right] at (5.4, 0)   {$w_2$};
   \draw (5, 0.4) rectangle (6.2, 0.8);
   \node[above=5pt, right] at (5.4, 0.4) {$w_1$} ;	
   \draw (5, 0.8) rectangle (6.2, 1.2);
   \node[above=5pt, right] at (5.4, 0.8) {$v$};
   \draw (5, 1.2) rectangle (6.2, 1.6);
   \node[above=5pt, right] at (5.4, 1.2) {$u$};
   %
   \draw (7, 0) rectangle (8.2, 0.4);
   \node[above=5pt, right] at (7.4, 0)   {$w_2$};
   \draw (7, 0.4) rectangle (8.2, 0.8);
   \node[above=5pt, right] at (7.4, 0.4) {$w_1$} ;	
   \draw (7, 0.8) rectangle (8.2, 1.2);
   \node[above=5pt, right] at (7.4, 0.8) {$u$};
   \draw (7, 1.2) rectangle (8.2, 1.6);
   \node[above=5pt, right] at (7.4, 1.2) {$v$};
   \draw[-stealth,black] (6.2, 1.4) -- (7, 1.0);
   \draw[-stealth,black] (6.2, 1.0) -- (7, 1.4);
   \draw[-stealth,black] (6.2, 0.6) -- (7, 0.6);
   \draw[-stealth,black] (6.2, 0.2) -- (7, 0.2);

  %  \node[above=5pt, right, color=blue] at (1, 2.8) {, tmp};

  \end{tikzpicture}
 


==> fig/exist_example.tex <==
\scalebox{1}{
\begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw[->] (2, 1.3) -- (2, 0.9);
  %\draw (2, 1.3) -- (2, 0.9);
  \draw (2, 0.9) -- (1.5, 0.7);
  \draw (2, 0.9) -- (2.5, 0.7);
  \draw (2.5, 0.7) -- (2.5, 0.1);
  \draw (1.5, 0.7) -- (1.5, 0.1);
  \draw (2.5, 0.1) -- (2, -0.1);
  \draw (1.5, 0.1) -- (2, -0.1);
  \draw[->] (2, -0.1) -- (2, -0.4);
  \draw(2, -0.4) -- (1.5, -0.6);
  \draw (2, -0.4) -- (2.5, -0.6);
  \draw (2.5, -0.6) -- (2.5, -1.2);
  \draw (1.5, -0.6) -- (1.5, -1.2);
  \draw(2.5, -1.2) -- (2, -1.4);
  \draw (1.5, -1.2) -- (2, -1.4);
  \draw[->] (2, -1.4) -- (2, -1.7);
  \draw (2, -1.7) -- (1.5, -1.9);
  \draw (2, -1.7) -- (2.5, -1.9);
  \draw (2.5, -1.9) -- (2.5, -2.5);
  \draw (1.5, -1.9) -- (1.5, -2.5);
  \draw (2.5, -2.5) -- (2, -2.7);
  \draw (1.5, -2.5) -- (2, -2.7);
  \draw[->] (2, -2.7) -- (2, -3);
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2, 1.1) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, 0.4) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, 0.4) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -0.9) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -0.9) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -2.2) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -2.2) {};
  \node[right] at (2, 1.1) {\tiny a};
  \node[left] at (1.5, 0.4) {\tiny b};
  \node[right] at (2.5, 0.4) {\tiny c};
    \node[left] at (1.5, -0.9) {\tiny b};
  \node[right] at (2.5, -0.9) {\tiny c};
    \node[left] at (1.5, -2.2) {\tiny b};
  \node[right] at (2.5, -2.2) {\tiny c};
  \node[left] at (1.8, 1.1) {\tiny [a, $\bot$, $\bot$, $\bot$]};
  %
  \node[right, text=blue] at (3, 1.1) {\tiny [a, $\varnothing$, $\varnothing$, $\varnothing$]};
  %
  \node[left] at (1.2, 0.4) {\tiny [b, a, $\bot$, $\bot$]};
  \node[right] at (2.8, 0.4) {\tiny [c, a, $\bot$, $\bot$]};
    \node[left] at (1.2,  -0.9) {\tiny [b, $\exists$c, a, $\bot$]};
  \node[right] at (2.8,  -0.9) {\tiny [c, $\exists$b, a, $\bot$]};
    \node[left] at (1.2, -2.2) {\tiny [b, $\exists$c, a, $\bot$]};
  \node[right] at (2.8, -2.2)  {\tiny [c, $\exists$b, a, $\bot$]};
  \node[left] at (1.8, -0.25) {\tiny [\{$\exists$b, $\exists$c\}, a, $\bot$, $\bot$]};
  %
  \node[right, text=blue] at (3, -0.0) {\tiny [b, a, $\varnothing$, $\varnothing$]};
  \node[right, text=blue] at (3, -0.25) {\tiny [c, a, $\varnothing$, $\varnothing$]};
  \node[right, text=red] at (3, -0.5) {\tiny [a, $\varnothing$, $\varnothing$, $\varnothing$]};
  %
  \node[left] at (1.8, -1.55) {\tiny [\{$\exists$b, $\exists$c\}, \{$\exists$b, $\exists$c\}, a, $\bot$]};
  %
  \node[right, text=blue] at (3, -1.3) {\tiny [b, c, a, $\varnothing$]};
  \node[right, text=blue] at (3, -1.55) {\tiny [c, b, a, $\varnothing$]};
  \node[right, text=blue] at (3, -1.8) {\tiny [b, a, $\varnothing$, $\varnothing$]};
  \node[right, text=blue] at (4, -1.3) {\tiny [c, a, $\varnothing$, $\varnothing$]};
  \node[right, text=red] at (4, -1.55) {\tiny [a, $\varnothing$, $\varnothing$, $\varnothing$]};
  %
  \node[left] at (1.8, -2.85) {\tiny [\{$\exists$b, $\exists$c\}, \{$\exists$b, $\exists$c\}, a, $\bot$]};
   \draw[dotted] (-0.5, 0.7) -- (6, 0.7);
   \draw[dotted] (-0.5, 0.1) -- (6, 0.1);
   \draw[dotted] (-0.5, -0.6) -- (6, -0.6);
   \draw[dotted] (-0.5, -1.2) -- (6, -1.2);
   \draw[dotted] (-0.5, -1.9) -- (6, -1.9);
    \draw[dotted] (-0.5, -2.5) -- (6, -2.5);
\end{tikzpicture}
}


==> fig/exist_hit.tex <==
\scalebox{1}{
\begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw[->] (2, 1.3) -- (2, 0.9);
  %\draw (2, 1.3) -- (2, 0.9);
  \draw (2, 0.9) -- (1.5, 0.7);
  \draw (2, 0.9) -- (2.5, 0.7);
  \draw (2.5, 0.7) -- (2.5, 0.1);
  \draw (1.5, 0.7) -- (1.5, 0.1);
  \draw (2.5, 0.1) -- (2, -0.1);
  \draw (1.5, 0.1) -- (2, -0.1);
  \draw[->] (2, -0.1) -- (2, -0.4);
  \draw(2, -0.4) -- (1.5, -0.6);
  \draw (2, -0.4) -- (2.5, -0.6);
  \draw (2.5, -0.6) -- (2.5, -1.2);
  \draw (1.5, -0.6) -- (1.5, -1.2);
  \draw(2.5, -1.2) -- (2, -1.4);
  \draw (1.5, -1.2) -- (2, -1.4);
  \draw[->] (2, -1.4) -- (2, -1.7);
  \draw (2, -1.7) -- (1.5, -1.9);
  \draw (2, -1.7) -- (2.5, -1.9);
  \draw (2.5, -1.9) -- (2.5, -2.5);
  \draw (1.5, -1.9) -- (1.5, -2.5);
  \draw (2.5, -2.5) -- (2, -2.7);
  \draw (1.5, -2.5) -- (2, -2.7);
  \draw[->] (2, -2.7) -- (2, -3);
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2, 1.1) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, 0.4) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, 0.4) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -0.9) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -0.9) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -2.2) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -2.2) {};
  \node[right] at (2, 1.1) {\tiny a};
  \node[left] at (1.5, 0.4) {\tiny b};
  \node[right] at (2.5, 0.4) {\tiny c};
    \node[left] at (1.5, -0.9) {\tiny b};
  \node[right] at (2.5, -0.9) {\tiny c};
    \node[left] at (1.5, -2.2) {\tiny b};
  \node[right] at (2.5, -2.2) {\tiny c};
  \node[right] at (2.3, 1.1) {\tiny [a, $\bot$, $\bot$, $\bot$]};
  \node[left] at (1.2, 0.4) {\tiny [b, a, $\bot$, $\bot$]};
  \node[right] at (2.8, 0.4) {\tiny [c, a, $\bot$, $\bot$]};
    \node[left] at (1.2,  -0.9) {\tiny [b, $\exists$c, a, $\bot$]};
  \node[right] at (2.8,  -0.9) {\tiny [c, $\exists$b, a, $\bot$]};
    \node[left] at (1.2, -2.2) {\tiny [b, $\exists$c, a, $\bot$]};
  \node[right] at (2.8, -2.2)  {\tiny [c, $\exists$b, a, $\bot$]};

  \node[right] at (2.3, -0.25) {\tiny [\{$\exists$b, $\exists$c\}, a, $\bot$, $\bot$]};
  \node[right] at (2.3, -1.55) {\tiny [$\bot$, \{$\exists$b, $\exists$c\}, a, $\bot$]};
  \node[right] at (2.3, -2.85) {\tiny [$\bot$, \{$\exists$b, $\exists$c\}, a, $\bot$]};

   \draw[dotted] (0, 0.7) -- (4, 0.7);
   \draw[dotted] (0, 0.1) -- (4, 0.1);
   \draw[dotted] (0, -0.6) -- (4, -0.6);
   \draw[dotted] (0, -1.2) -- (4, -1.2);
   \draw[dotted] (0, -1.9) -- (4, -1.9);
    \draw[dotted] (0, -2.5) -- (4, -2.5);
\end{tikzpicture}
}


==> fig/exist_hit_v2.tex <==
\scalebox{1}{
\begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw[->] (2, 1.3) -- (2, 0.9);
  %\draw (2, 1.3) -- (2, 0.9);
  \draw (2, 0.9) -- (1.5, 0.7);
  \draw (2, 0.9) -- (2.5, 0.7);
  \draw (2.5, 0.7) -- (2.5, 0.1);
  \draw (1.5, 0.7) -- (1.5, 0.1);
  \draw (2.5, 0.1) -- (2, -0.1);
  \draw (1.5, 0.1) -- (2, -0.1);
  \draw[->] (2, -0.1) -- (2, -0.4);
  \draw(2, -0.4) -- (1.5, -0.6);
  \draw (2, -0.4) -- (2.5, -0.6);
  \draw (2.5, -0.6) -- (2.5, -1.2);
  \draw (1.5, -0.6) -- (1.5, -1.2);
  \draw(2.5, -1.2) -- (2, -1.4);
  \draw (1.5, -1.2) -- (2, -1.4);
  \draw[->] (2, -1.4) -- (2, -1.7);
  \draw (2, -1.7) -- (1.5, -1.9);
  \draw (2, -1.7) -- (2.5, -1.9);
  \draw (2.5, -1.9) -- (2.5, -2.5);
  \draw (1.5, -1.9) -- (1.5, -2.5);
  \draw (2.5, -2.5) -- (2, -2.7);
  \draw (1.5, -2.5) -- (2, -2.7);
  \draw[->] (2, -2.7) -- (2, -3);
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2, 1.1) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, 0.4) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, 0.4) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -0.9) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -0.9) {};
    \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -2.2) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -2.2) {};
  \node[right] at (2, 1.1) {\tiny a};
  \node[left] at (1.5, 0.4) {\tiny b};
  \node[right] at (2.5, 0.4) {\tiny c};
    \node[left] at (1.5, -0.9) {\tiny b};
  \node[right] at (2.5, -0.9) {\tiny c};
    \node[left] at (1.5, -2.2) {\tiny b};
  \node[right] at (2.5, -2.2) {\tiny c};
  \node[right] at (2.3, 1.1)   {\tiny [\{\textcolor{purple}{$\exists$a,} a\}, $\bot$, $\bot$, $\bot$]};
  \node[left] at (1.2, 0.4)    {\tiny [\{\textcolor{purple}{$\exists$b,} b\}, \{\textcolor{purple}{$\exists$a,} a\}, $\bot$, $\bot$]};
  \node[right] at (2.8, 0.4)   {\tiny [\{\textcolor{purple}{$\exists$c,} c\}, \{\textcolor{purple}{$\exists$a,} a\}, $\bot$, $\bot$]};
    \node[left] at (1.2,  -0.9){\tiny [\{\textcolor{purple}{$\exists$b,} b\}, \{\textcolor{purple}{$\exists$a, $\exists$c}\}, a, $\bot$]};
  \node[right] at (2.8,  -0.9) {\tiny [\{\textcolor{purple}{$\exists$c,} c\}, \{\textcolor{purple}{$\exists$a, $\exists$b}\}, a, $\bot$]};
    \node[left] at (1.2, -2.2) {\tiny [\{\textcolor{purple}{$\exists$b,} b\}, \{\textcolor{purple}{$\exists$a, $\exists$c}\}, a, $\bot$]};
  \node[right] at (2.8, -2.2)  {\tiny [\{\textcolor{purple}{$\exists$c,} c\}, \{\textcolor{purple}{$\exists$a, $\exists$b}\}, a, $\bot$]};

  \node[right] at (2.3, -0.25) {\tiny [\{\textcolor{purple}{$\exists$b, $\exists$c}\}, \{\textcolor{purple}{$\exists$a,} a\}, $\bot$, $\bot$]};
  \node[right] at (2.3, -1.55) {\tiny [\{\textcolor{purple}{$\exists$b, $\exists$c}\}, \{\textcolor{purple}{$\exists$a}\}, a, $\bot$]};
  \node[right] at (2.3, -2.85) {\tiny [\{\textcolor{purple}{$\exists$b, $\exists$c}\}, \{\textcolor{purple}{$\exists$a}\}, a, $\bot$]};

   \draw[dotted] (0, 0.7) -- (4, 0.7);
   \draw[dotted] (0, 0.1) -- (4, 0.1);
   \draw[dotted] (0, -0.6) -- (4, -0.6);
   \draw[dotted] (0, -1.2) -- (4, -1.2);
   \draw[dotted] (0, -1.9) -- (4, -1.9);
    \draw[dotted] (0, -2.5) -- (4, -2.5);
\end{tikzpicture}
}


==> fig/merge.tex <==
\scalebox{1.2}{
\begin{tikzpicture}[fill=blue!20,font=\footnotesize]
\draw (1.75, 3.5) rectangle (3, 3.9);
\node[above=5pt, right] at (1.75, 3.5) {\tiny 1: load a,b,c};
%
\draw (1.25, 2.5) rectangle (2.2, 2.9);
\node[above=5pt, right] at (1.25, 2.5) {\tiny 2: load d};
%
\draw (2.3, 2.5) rectangle (3.25, 2.9);
\node[above=5pt, right] at (2.3, 2.5) {\tiny 3: load e};
%
\draw[-stealth,black] (2.375, 3.5) -- (1.875, 2.9);
\draw[-stealth,black] (2.375, 3.5) -- (2.775, 2.9);
\node[left] at (2.2, 3.2) {\tiny T};
\node[right] at (2.5, 3.2) {\tiny F};
%
\draw (1.75, 1.5) rectangle (3, 1.9);
\node[above=5pt, right] at (1.87, 1.5) {\tiny4: load a};
  %
\draw[-stealth,black] (1.875, 2.5) -- (2.37, 1.9);
\draw[-stealth,black] (2.775, 2.5) -- (2.38, 1.9);
%
\draw (5.7, 4) rectangle (6.5, 4.2);
\node[above=4pt, right] at (5.9, 3.95) {};
\draw (5.7, 4.2) rectangle (6.5, 4.4);
\node[above=4pt, right] at (5.9, 4.15) {\tiny a} ;	
\draw (5.7, 4.4) rectangle (6.5, 4.6);
\node[above=4pt, right] at (5.9, 4.35) {\tiny b};
\draw (5.7, 4.6) rectangle (6.5, 4.8);
\node[above=4pt, right] at (5.9, 4.55) {\tiny c};
%
\draw[-stealth,black, densely dotted]  (6.1, 4) -- (6.8, 3.3);
\draw[-stealth,black, densely dotted]  (6.1, 4) -- (7.8, 3.3);
\node[left] at (6.6, 3.6) {\tiny{T$_s$}};
\node[right] at (7.1, 3.6) {\tiny{F$_s$}};
\draw[-stealth,black]  (6.1, 4) -- (4.4, 3.3);
\draw[-stealth,black]  (6.1, 4) -- (5.4, 3.3);
\node[left] at (5, 3.6) {\tiny T};
\node[right] at (5.7, 3.6) {\tiny F};
%
\draw (4, 2.5) rectangle (4.8, 2.7);
\node[above=4pt, right] at (4.2, 2.45) {\tiny a};
\draw (4, 2.7) rectangle (4.8, 2.9);
\node[above=4pt, right] at (4.2, 2.65) {\tiny b} ;	
\draw (4, 2.9) rectangle (4.8, 3.1);
\node[above=4pt, right] at (4.2, 2.85) {\tiny c};
\draw (4, 3.1) rectangle (4.8, 3.3);
\node[above=4pt, right] at (4.2, 3.05) {\tiny d};
%
\draw (5, 2.5) rectangle (5.8, 2.7);
\node[above=4pt, right] at (5.2, 2.45){\tiny a};
\draw (5, 2.7) rectangle (5.8, 2.9);
\node[above=4pt, right] at (5.2, 2.65) {\tiny b} ;	
\draw (5, 2.9) rectangle (5.8, 3.1);
\node[above=4pt, right] at (5.2, 2.85) {\tiny c};
\draw (5, 3.1) rectangle (5.8, 3.3);
\node[above=4pt, right] at (5.2, 3.05) {\tiny e};
%
\draw (6.4, 2.5) rectangle (7.2, 2.7);
\node[above=4pt, right] at (6.6, 2.45) {\tiny b};
\draw (6.4, 2.7) rectangle (7.2, 2.9);
\node[above=4pt, right] at (6.6, 2.65) {\tiny c} ;	
\draw (6.4, 2.9) rectangle (7.2, 3.1);
\node[above=4pt, right] at (6.6, 2.85) {\tiny e};
\draw (6.4, 3.1) rectangle (7.2, 3.3);
\node[above=4pt, right] at (6.6, 3.05) {\tiny d};
%
\draw (7.4, 2.5) rectangle (8.2, 2.7);
\node[above=4pt, right] at (7.6, 2.45) {\tiny b};
\draw (7.4, 2.7) rectangle (8.2, 2.9);
\node[above=4pt, right] at (7.6, 2.65) {\tiny c} ;	
\draw (7.4, 2.9) rectangle (8.2, 3.1);
\node[above=4pt, right] at (7.6, 2.85) {\tiny d};
\draw (7.4, 3.1) rectangle (8.2, 3.3);
\node[above=4pt, right] at (7.6, 3.05) {\tiny e};
%
\draw[-, densely dotted]  (4.4, 2.5) -- (7.33, 1.9);
\draw[-stealth,black, densely dotted]  (5.4, 2.5) -- (7.33, 1.9);
\draw[-stealth,black, densely dotted]  (6.8, 2.5) -- (7.35, 1.9);
\draw[-stealth,black, densely dotted]  (7.8, 2.5) -- (7.34, 1.9);
\draw[-stealth,black]  (4.4, 2.5) -- (4.9, 1.9);
\draw[-stealth,black]  (5.4, 2.5) -- (4.9, 1.9);
%
\draw (4.5, 1.1) rectangle (5.3, 1.3);
\node[above=4pt, right] at (4.7, 1.05) {\tiny a};
\draw (4.5, 1.3) rectangle (5.3, 1.5);
\node[above=4pt, right] at (4.7, 1.25) {\tiny b} ;	
\draw (4.5, 1.5) rectangle (5.3, 1.7);
\node[above=4pt, right] at (4.7, 1.45) {\tiny c};
\draw (4.5, 1.7) rectangle (5.3, 1.9);
\node[above=4pt, right] at (4.7, 1.65) {};
\node[below] at (4.7, 1) {\tiny{(non-speculative or}};
\node[below] at (4.7, 0.75) {\tiny{aggressive merge strategy)}};
%
\draw (6.9, 1.1) rectangle (7.7, 1.3);
\node[above=4pt, right] at (7.1, 1.05) {\tiny b};
\draw (6.9, 1.3) rectangle (7.7, 1.5);
\node[above=4pt, right] at (7.1, 1.25) {\tiny c} ;	
\draw (6.9, 1.5) rectangle (7.7, 1.7);
\node[above=4pt, right] at (7.1, 1.45) {};
\draw (6.9, 1.7) rectangle (7.7, 1.9);
\node[above=4pt, right] at (7.1, 1.65) {};
\node[below] at (7.2, 1) {\tiny{(optimal merge strategy)}};
\end{tikzpicture}
}


==> fig/newcachejoin.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw (0, 0) rectangle (1.2, 0.3);
  \node[above=4pt, right] at (0.4, 0) {d};
  \draw (0, 0.3) rectangle (1.2, 0.6);
  \node[above=4pt, right] at (0.4, 0.3) {c} ;	
  \draw (0, 0.6) rectangle (1.2, 0.9);
  \node[above=4pt, right] at (0.4, 0.6) {b};
  \draw (0, 0.9) rectangle (1.2, 1.2);
  \node[above=4pt, right] at (0.4, 0.9) {a};
%
  \draw (2, 0) rectangle (3.2, 0.3);
  \node[above=4pt, right] at (2.4, 0) {d};
  \draw (2, 0.3) rectangle (3.2, 0.6);
  \node[above=4pt, right] at (2.4, 0.3) {a} ;	
  \draw (2, 0.6) rectangle (3.2, 0.9);
  \node[above=4pt, right] at (2.4, 0.6) {c};
  \draw (2, 0.9) rectangle (3.2, 1.2);
  \node[above=4pt, right] at (2.4, 0.9) {e};
 %
  \draw (1.0, -1) rectangle (2.2, -0.7);
  \node[above=4pt, right] at (1.35, -1) {$\exists$e};
  \draw (1, -1.3) rectangle (2.2, -1);
  \node[above=4pt, right] at (1.35, -1.3) {$\exists$b} ;	
  \draw (1, -1.6) rectangle (2.2, -1.3);
  \node[above=4pt, right] at (1.2, -1.6) {\{a, c\}};
  \draw (1, -1.9) rectangle (2.2, -1.6);
  \node[above=4pt, right] at (1.4, -1.9) {d};
%
  \draw (3.5, -1) rectangle (4.7, -0.7);
  \node[above=4pt, right] at (3.9, -1) {b};
  \draw (3.5, -1.3) rectangle (4.7, -1);
  \node[above=4pt, right] at (3.85, -1.3) {$\exists$e} ; 
  \draw (3.5, -1.6) rectangle (4.7, -1.3);
  \node[above=4pt, right] at (3.7, -1.6) {\{a, c\}};
  \draw (3.5, -1.9) rectangle (4.7, -1.6);
  \node[above=4pt, right] at (3.9, -1.9) {d};
%
  \draw[-stealth,black] (0.6, 0) -- (1.4, -0.7);
  \draw[-stealth,black] (2.6, 0) -- (1.8, -0.7);
  \draw[-stealth,black] (3.4, 0.15) -- (3.4, 1.05) node [align =center,pos = 0.5,right] {young\\age};
  \draw[-stealth,black] (2.3, -1.3) -- (3.4, -1.3);
  \node[above=4pt, right] at (2.5, -1.3) {ref b} ; 
  \end{tikzpicture}
 


==> fig/newcachejoin_v2.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw (0, 0) rectangle (1.2, 0.3);
  \node[above=4pt, right] at (0.4, 0)   {k};
  \draw (0, 0.3) rectangle (1.2, 0.6);
  \node[above=4pt, right] at (0.4, 0.3) {z} ;	
  \draw (0, 0.6) rectangle (1.2, 0.9);
  \node[above=4pt, right] at (0.4, 0.6) {y};
  \draw (0, 0.9) rectangle (1.2, 1.2);
  \node[above=4pt, right] at (0.4, 0.9) {x};
%
  \draw (2, 0) rectangle (3.2, 0.3);
  \node[above=4pt, right] at (2.4, 0)   {k};
  \draw (2, 0.3) rectangle (3.2, 0.6);
  \node[above=4pt, right] at (2.4, 0.3) {x} ;	
  \draw (2, 0.6) rectangle (3.2, 0.9);
  \node[above=4pt, right] at (2.4, 0.6) {z};
  \draw (2, 0.9) rectangle (3.2, 1.2);
  \node[above=4pt, right] at (2.4, 0.9) {t};
 %
  \draw (1.0, -1) rectangle (2.2, -0.7);
  \node[above=4pt, right] at (1.05, -1)    {\{\textcolor{purple}{$\exists$x, $\exists$t}\}};
  \draw (1, -1.3) rectangle (2.2, -1);
  \node[above=4pt, right] at (1.05, -1.3)  {\{\textcolor{purple}{$\exists$y, $\exists$z}\}} ;	
  \draw (1, -1.6) rectangle (2.2, -1.3);
  \node[above=4pt, right] at (1.2, -1.6)  {\{x, z\}};
  \draw (1, -1.9) rectangle (2.2, -1.6);
  \node[above=4pt, right] at (1.1, -1.9)  {\{\textcolor{purple}{$\exists$k,} k\}};
%
  \draw (3.5, -1) rectangle (4.7, -0.7);
  \node[above=4pt, right] at (3.6, -1)    {\{\textcolor{purple}{$\exists$y,} y\}};
  \draw (3.5, -1.3) rectangle (4.7, -1);
  \node[above=4pt, right] at (3.55, -1.3)  {\{\textcolor{purple}{$\exists$x, $\exists$t}\}} ; 
  \draw (3.5, -1.6) rectangle (4.7, -1.3);
  \node[above=4pt, right] at (3.7, -1.6)  {\{\textcolor{purple}{$\exists$z}\}};
  \draw (3.5, -1.9) rectangle (4.7, -1.6);
  \node[above=4pt, right] at (3.5, -1.9)  {\{\textcolor{purple}{$\exists$k,} x, z\}};
%
  \draw[-stealth,black] (0.6, 0) -- (1.4, -0.7);
  \draw[-stealth,black] (2.6, 0) -- (1.8, -0.7);
  \draw[-stealth,black] (3.4, 0.15) -- (3.4, 1.05) node [align =center,pos = 0.5,right] {young\\age};
  \draw[-stealth,black] (2.3, -1.3) -- (3.4, -1.3);
  \node[above=4pt, right] at (2.5, -1.3) {ref y} ; 
  \end{tikzpicture}
 


==> fig/realex.tex <==
\scalebox{1.25}{\begin{tikzpicture}[fill=blue!20,font=\footnotesize]
\draw (0, -0.3) rectangle (1.8, 0.1);
\draw[fill=lightgray] (0, 0.1) rectangle (1.8, 0.3);
\node[above=-3pt] at (0.9, -0.3) {\tiny ref wd};
\node[above=-3pt] at (0.9, -0.1) {\tiny ref el};
\node[above=-3pt] at (0.9,  0.1) {\tiny bb1};
%
\draw (0, -1.2) rectangle (1.8, -1);
\draw[fill=lightgray] (0, -1) rectangle (1.8, -0.8);
\node[above=-3pt] at (0.9, -1) {\tiny bb2};
\node[above=-3pt] at (0.9, -1.2) {\tiny ref mil};
%
\draw (0, -2.7) rectangle (1.8, -1.7);
\draw[fill=lightgray] (0, -1.7) rectangle (1.8, -1.5);
\node[above=-3pt] at (0.9, -1.7) {\tiny bb3};
\node[above=-3pt] at (0.9, -1.93) {\tiny ref decis\_levl[mil]};
\node[above=-3pt] at (0.9, -2.1) {\tiny ref detl};
\node[above=-3pt] at (0.9, -2.3) {\tiny ref decis};
\node[above=-3pt] at (0.9, -2.5) {\tiny ref wd};
\node[above=-3pt] at (0.9, -2.7) {\tiny ref decis};
%
\draw (0, -4.4) rectangle (1.8, -4.2);
\draw[fill=lightgray] (0, -4.2) rectangle (1.8, -4);
\node[above=-3pt] at (0.9, -4.2) {\tiny bb5};
\node[above=-3pt] at (0.9, -4.4) {\tiny ref el};
%
\draw (-0.5, -3.7) rectangle (0.5, -3.3);
\draw[fill=lightgray]  (-0.5, -3.3) rectangle (0.5, -3.1);
\node[above=-3pt] at (0, -3.3) {\tiny bb4};
\node[above=-3pt] at (0, -3.5) {\tiny ref mil};
\node[above=-3pt] at (0, -3.7) {\tiny ref mil};
%
\draw (-1.5, -5.4) rectangle (0.6, -5);
\draw[fill=lightgray] (-1.5, -5) rectangle (0.6, -4.8);
\node[above=-3pt] at (-0.45, -5) {\tiny bb6};
\node[above=-3pt] at (-0.45, -5.24) {\tiny ref  quant26bt\_pos[mil]};
\node[above=-3pt] at (-0.45, -5.4) {\tiny ref ril};
%
\draw (1.2, -5.4) rectangle (3.3, -5);
\draw[fill=lightgray] (1.2, -5) rectangle (3.3, -4.8);
\node[above=-3pt] at (2.25, -5) {\tiny bb7};
\node[above=-3pt] at (2.25, -5.24) {\tiny ref  quant26bt\_neg[mil]};
\node[above=-3pt] at (2.25, -5.4) {\tiny ref ril};
%
\draw (0, -6.2) rectangle (1.8, -6);
\draw[fill=lightgray] (0, -6) rectangle (1.8, -5.8);
\node[above=-3pt] at (0.9, -6) {\tiny bb8};
\node[above=-3pt] at (0.9, -6.2) {\tiny ref ril};
%
\draw[-stealth,black] (0.9, -0.3) -- (0.9, -0.8);
\draw[-stealth,black] (0.9, -1.2) -- (0.9, -1.5);
\draw[-stealth,black] (0.9, -2.7) -- (0, -3.1);
\draw [-stealth,black] (0.9, -2.7)  to[out=-60,in=60]  (1, -4);
\draw [-stealth,black] (0, -3.7) -- (0.8, -4);
\draw[-stealth,black] (0.9, -4.4) -- (-0.45, -4.8);
\draw[-stealth,black] (0.9, -4.4) -- (2.25, -4.8);
\draw[-stealth,black] (-0.45, -5.4) -- (0.8, -5.8);
\draw[-stealth,black] (2.25, -5.4) -- (1, -5.8);
\draw [-stealth,black] (0, -3.7)  to[out=-135,in=-80] (-0.6,-3.7) to[out=100,in=-110] (-0.1,-0.8) to[out=70,in=135]  (0.8, -0.8);
\draw [red, dashed, -stealth] (0.3, -5.4)  to[out=-60,in=120] (1.5, -4.8);
\draw [red, -stealth] (1.5, -5.4)  to[out=-120,in=60] (0.3, -4.8);
\draw [red, dashed, -stealth] (1.5, -5.4)  to[out=-120,in=90] (0.9, -5.8);
\draw [red, -stealth] (0.3, -5.4)  to[out=-60,in=90] (0.9, -5.8);
\end{tikzpicture}}


==> fig/specu_flow.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
    \draw (1.5, 3.2) rectangle (3, 3.6);
    \draw (1.5, 2.8) rectangle (3, 3.2);
    \node[above=5pt, right] at (1.7, 3.2) {br header};
    \node[above=5pt, right] at (1.7, 2.8) {\$1 := 0};
    \draw (0.5, 0.5) rectangle (1.5, 2.3);
    \node[above=2pt, right] at (0.49, 1.8) {\tiny spec bound};
    \node[above=5pt, right] at (0.55, 0.5) {br True};
    \draw (3, 0.5) rectangle (4, 2.3);
    \node[above=2pt, right] at (2.99, 1.8) {\tiny spec bound};
    \node[above=5pt, right] at (3.05, 0.5) {br Flase};
    \draw[->] (2.25, 2.8) -- (1, 2.3);
    \draw[->] (2.25, 2.8) -- (3.5, 2.3);
    \draw[thick,densely dotted]  (0.5, 1.8) -- (1.5, 1.8);
    \draw[thick,densely dotted]  (3, 1.8) -- (4, 1.8);
    \draw [dashed, ->] (1.5,1.8) to[out=0,in=-160] (2.5,2.5) to[out=-340,in=170] (3.4, 2.3);
    \draw [dashed, ->] (3,1.8) to[out=180,in=-30] (2,2.5) to[out=-210,in=10] (1.1, 2.3);
	\draw (1.5, -0.9) rectangle (3, -0.5);
	\node[above=5pt, right] at (1.9, -0.9) {br tail};
	\draw[->] (1, 0.5) -- (2.25, -0.5);
	\draw[->] (3.5, 0.5) -- (2.25, -0.5);
  \end{tikzpicture}
 


==> fig/trace1.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw (2, 9) rectangle (3, 9.5);
  % \node[] at (2.4, 9.6) {\tiny br};
  % \node[] at (2.4, 9.4) {\tiny header};
  
  \draw (1, 6) rectangle (2, 8);
  % \node[above=2pt, right] at (0.49, 1.2) {\tiny spec bound};
  %
  \draw (3,6) rectangle (4, 8);
  % \node[above=2pt, right] at (3.99, 1.2) {\tiny spec bound};
  %
  \draw[-stealth,black] (2.4, 9) -- (1.6, 8);
  \draw[-stealth,black] (2.6, 9) --(3.3, 8);
  \draw[-stealth,black] (1.5, 6) -- (2.3, 5);
  \draw[-stealth,black] (3.5, 6) --(2.7, 5);
  \draw (2,4.5) rectangle (3, 5);
  % \node[] at (2.5, 4.8) {br};
  % \node[] at (2.5, 4.5) {tail};
  \draw[densely dotted]  (1, 7.75) -- (2, 7.75);
  \draw[densely dotted]  (1, 7.5) -- (2, 7.5);
  \draw[densely dotted]  (1, 7.25) -- (2, 7.25);
  \draw[densely dotted]  (1, 7) -- (2, 7);
  \draw[densely dotted]  (3, 7.75) -- (4, 7.75);
  \draw[densely dotted]  (3, 7.5) -- (4, 7.5);
  \draw[densely dotted]  (3, 7.25) -- (4, 7.25);
  \draw[densely dotted]  (3, 7) -- (4, 7);
  \node[] at (1.45, 7.85) {\tiny $inst_0$};
  \node[] at (1.45, 7.6) {\tiny $inst_1$};
  \node[] at (1.45, 7.35) {\tiny ...};
  \node[] at (1.45, 7.1) {\tiny $inst_B$};
  \node[] at (3.42, 7.85) {\tiny $inst_0$};
  \node[] at (3.42, 7.6) {\tiny $inst_1$};
  \node[] at (3.42, 7.35) {\tiny ...};
  \node[] at (3.42, 7.1) {\tiny $inst_B$};
  \draw [blue, -stealth] (2.1,9.6) to [out=-90,in=90] (2.1,9) to [out=-100,in=80] (1.1,8) to[out=-90,in=90] (1.1, 6) to [out=-80,in=100] (2.1, 5.1) to [out=-90,in=90] (2.1, 4.3);
   \draw [blue, -stealth] (2.9,9.6) to [out=-90,in=90] (2.9,9) to [out=-80,in=100] (3.9,8) to[out=-90,in=90] (3.9, 6) to [out=-100,in=80] (2.9, 5.1) to [out=-90,in=90] (2.9, 4.3);
   %
  %  \draw [red, dashed, ->] (2.7,10.2) to [out=-80,in=100] (2.8,8.8) to [out=-80,in=100] (3.9,8) to[out=-70,in=80] (3.8, 7.3) to [out=-115,in=-45] (2.2, 8.2) to [out=120,in=80] (1.9, 8) to[out=-100,in=100] (1.9, 6) to [out=-80,in=100] (2.4, 5.1) to [out=-90,in=90] (2.4, 3.7);
  %  %
  % \draw [red, dashed, ->] (2.6,10.2) to [out=-80,in=100] (2.7,8.8) to [out=-85,in=110] (3.8,8) to[out=-70,in=80] (3.7, 7.7) to [out=-115,in=-35] (2.3, 8.3) to [out=110,in=80] (1.8, 8) to[out=-100,in=100] (1.8, 6) to [out=-80,in=100] (2.3, 5.1) to [out=-90,in=90] (2.3, 3.7);
  % \draw [red, dashed, ->] (2.5,10.2) to [out=-80,in=100] (2.6,8.7) to [out=-85,in=110] (3.6,8) to[out=-70,in=80] (3.6, 7.9) to [out=-115,in=-35] (2.4, 8.4) to [out=110,in=80] (1.7, 8) to[out=-100,in=100] (1.7, 6) to [out=-80,in=100] (2.2, 5.1) to [out=-90,in=90] (2.2, 3.7);

   \draw [red, dashed, -stealth] (2.8,9.6) to [out=-90,in=90] (2.8,9)  to [out=-80,in=100] (3.8, 8) to [out=-90,in=70] (3.76, 7.5) to [out=-110,in=-70] (2.2, 8.0) to [out=110,in=60] (1.9, 8) to[out=-90,in=90] (1.9, 6) to [out=-70,in=90] (2.6, 5.1) to [out=-90,in=90] (2.6, 4.3);
  \draw [red, dashed, -stealth] (2.75,9.6) to [out=-90,in=90] (2.75,9)  to [out=-80,in=110] (3.75, 8) to [out=-90,in=80] (3.75, 7.7) to [out=-90,in=-60] (2.25, 8.15) to [out=120,in=60] (1.83, 8) to[out=-90,in=90] (1.83, 6) to [out=-80,in=100] (2.5, 5.1) to [out=-90,in=90] (2.5, 4.3);
  \draw [red, dashed, -stealth] (2.7,9.6) to [out=-90,in=90] (2.7,9)  to [out=-80,in=120] (3.7, 8) to [out=-90,in=90] (3.7, 7.95) to [out=-90,in=-60] (2.3, 8.3) to [out=160,in=80] (1.75, 8) to[out=-90,in=90] (1.75, 6) to [out=-90,in=110] (2.4, 5.1) to [out=-90,in=90] (2.4, 4.3);


\node[] at (2.15, 8.5) {\tiny T};
\node[] at (2.8, 8.5) {\tiny F};
  % \draw [dashed, ->] (4,1.2) to[out=180,in=-30] (2,2.5) to[out=-210,in=10] (1.1, 2.3);
  %
  % \draw (2, -0.9) rectangle (3.5, -0.5);
  % \node[above=5pt, right] at (2.2, -0.9) {br tail};
  % %
  % \draw (2.15, 1.5) rectangle (3.35, 2.1);
  % \node[above=2pt, right] at (2.15, 1.9) {\tiny if \$1==0;};
  % \node[above=2pt, right] at (2.35, 1.7) {\tiny    \$1=1;};
  % \node[above=2pt, right] at (2.15, 1.5) {\tiny else continue;};
  % %
  % \draw[->] (1, 0.5) -- (2.75, -0.5);
  % \draw[->] (4.5, 0.5) -- (2.75, -0.5);
  \end{tikzpicture}



==> fig/trace2.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
 \draw (2, 9) rectangle (3, 9.5);
  % \node[] at (2.5, 9.5) {br};
  % \node[] at (2.5, 9.2) {header};
  %
  \draw (1, 6) rectangle (2, 8);
  % \node[above=2pt, right] at (0.49, 1.2) {\tiny spec bound};
  %
  \draw (3,6) rectangle (4, 8);
  % \node[above=2pt, right] at (3.99, 1.2) {\tiny spec bound};
  %
  \draw[-stealth,black] (2.4, 9) -- (1.6, 8);
  \draw[-stealth,black] (2.6, 9) --(3.4, 8);
  \draw[-stealth,black] (1.5, 6) -- (2.3, 5);
  \draw[-stealth,black] (3.5, 6) --(2.7, 5);
  \draw (2,4.5) rectangle (3, 5);
  % \node[] at (2.5, 4.8) {br};
  % \node[] at (2.5, 4.5) {tail};
  \draw[densely dotted]  (1, 7.75) -- (2, 7.75);
  \draw[densely dotted]  (1, 7.5) -- (2, 7.5);
  \draw[densely dotted]  (1, 7.25) -- (2, 7.25);
  \draw[densely dotted]  (1, 7) -- (2, 7);
  \draw[densely dotted]  (3, 7.75) -- (4, 7.75);
  \draw[densely dotted]  (3, 7.5) -- (4, 7.5);
  \draw[densely dotted]  (3, 7.25) -- (4, 7.25);
  \draw[densely dotted]  (3, 7) -- (4, 7);
  \node[] at (1.45, 7.85) {\tiny $inst_0$};
  \node[] at (1.45, 7.6) {\tiny $inst_1$};
  \node[] at (1.45, 7.35) {\tiny ...};
  \node[] at (1.45, 7.1) {\tiny $inst_B$};
  \node[] at (3.42, 7.85) {\tiny $inst_0$};
  \node[] at (3.42, 7.6) {\tiny $inst_1$};
  \node[] at (3.42, 7.35) {\tiny ...};
  \node[] at (3.42, 7.1) {\tiny $inst_B$};
  %
  \draw [blue, -stealth] (2.5,9.6) to [out=-90,in=90] (2.5,9) to [out=-100,in=90] (1.1,8) to[out=-90,in=90] (1.1, 6) to [out=-90,in=100] (2.5, 5.1) to [out=-90,in=90] (2.5, 4.3);
   \draw [blue, -stealth] (2.5,9.6) to [out=-90,in=90] (2.5,9) to [out=-80,in=90] (3.9,8) to[out=-90,in=90] (3.9, 6) to [out=-90,in=80] (2.5, 5.1) to [out=-90,in=90] (2.5, 4.3);
   %

  \draw [red, dashed] (3.6,8.39) to [out=-20,in=90] (3.8, 7.5) to [out=-90,in=-70] (2.2, 8.0) to [out=110,in=60] (1.9, 8) to[out=-90,in=90] (1.9, 6) to [out=-70,in=90] (2.5, 5.1);
  \draw [red, dashed] (3.6,8.39) to [out=-30,in=90] (3.75, 7.7) to [out=-90,in=-60] (2.25, 8.15) to [out=120,in=60] (1.83, 8) to[out=-90,in=90] (1.83, 6) to [out=-80,in=100] (2.5, 5.1);
  \draw [red, dashed] (3.6,8.39) to [out=-40,in=90] (3.72, 7.95) to [out=-90,in=-60] (2.3, 8.3) to [out=160,in=80] (1.75, 8) to[out=-90,in=90] (1.75, 6) to [out=-90,in=110] (2.5, 5.1);

  \node[circle,fill=blue,inner sep=0pt,minimum size=3pt] at (2.5, 5.1) {};

\node[] at (2.15, 8.5) {\tiny T};
\node[] at (2.85, 8.5) {\tiny F};
  % \draw [dashed, ->] (4,1.2) to[out=180,in=-30] (2,2.5) to[out=-210,in=10] (1.1, 2.3);
  %
  % \draw (2, -0.9) rectangle (3.5, -0.5);
  % \node[above=5pt, right] at (2.2, -0.9) {br tail};
  % %
  % \draw (2.15, 1.5) rectangle (3.35, 2.1);
  % \node[above=2pt, right] at (2.15, 1.9) {\tiny if \$1==0;};
  % \node[above=2pt, right] at (2.35, 1.7) {\tiny    \$1=1;};
  % \node[above=2pt, right] at (2.15, 1.5) {\tiny else continue;};
  % %
  % \draw[->] (1, 0.5) -- (2.75, -0.5);
  % \draw[->] (4.5, 0.5) -- (2.75, -0.5);
  \end{tikzpicture}



==> fig/trace3.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw (2, 9) rectangle (3, 9.5);
  % \node[] at (2.4, 9.6) {\tiny br};
  % \node[] at (2.4, 9.4) {\tiny header};
  
  \draw (1, 6) rectangle (2, 8);
  % \node[above=2pt, right] at (0.49, 1.2) {\tiny spec bound};
  %
  \draw (3,6) rectangle (4, 8);
  % \node[above=2pt, right] at (3.99, 1.2) {\tiny spec bound};
  %
  \draw[-stealth,black] (2.4, 9) -- (1.6, 8);
  \draw[-stealth,black] (2.6, 9) --(3.4, 8);
  \draw[-stealth,black] (1.5, 6) -- (2.3, 5);
  \draw[-stealth,black] (3.5, 6) --(2.7, 5);
  \draw (2,4.5) rectangle (3, 5);
  % \node[] at (2.5, 4.8) {br};
  % \node[] at (2.5, 4.5) {tail};
  \draw[densely dotted]  (1, 7.75) -- (2, 7.75);
  \draw[densely dotted]  (1, 7.5) -- (2, 7.5);
  \draw[densely dotted]  (1, 7.25) -- (2, 7.25);
  \draw[densely dotted]  (1, 7) -- (2, 7);
  \draw[densely dotted]  (3, 7.75) -- (4, 7.75);
  \draw[densely dotted]  (3, 7.5) -- (4, 7.5);
  \draw[densely dotted]  (3, 7.25) -- (4, 7.25);
  \draw[densely dotted]  (3, 7) -- (4, 7);
  \node[] at (1.45, 7.85) {\tiny $inst_0$};
  \node[] at (1.45, 7.6) {\tiny $inst_1$};
  \node[] at (1.45, 7.35) {\tiny ...};
  \node[] at (1.45, 7.1) {\tiny $inst_B$};
  \node[] at (3.42, 7.85) {\tiny $inst_0$};
  \node[] at (3.42, 7.6) {\tiny $inst_1$};
  \node[] at (3.42, 7.35) {\tiny ...};
  \node[] at (3.42, 7.1) {\tiny $inst_B$};
  %
  \draw [blue, -stealth] (2.5,9.6) to [out=-90,in=90] (2.5,9) to [out=-100,in=90] (1.1,8) to[out=-90,in=90] (1.1, 6) to [out=-90,in=100] (2.5, 5.1) to [out=-90,in=90] (2.5, 4.3);
   \draw [blue, -stealth] (2.5,9.6) to [out=-90,in=90] (2.5,9) to [out=-80,in=90] (3.9,8) to[out=-90,in=90] (3.9, 6) to [out=-90,in=80] (2.5, 5.1) to [out=-90,in=90] (2.5, 4.3);
   %

  %  \draw [red, dashed] (3.6,8.34) to [out=-30,in=90] (3.8,7.7) to[out=-70,in=70] (3.76, 7.3) to [out=-110,in=-60] (2.2, 8.2);
  % \draw [red, dashed] (3.6,8.34) to [out=-30,in=90] (3.7, 7.8) to [out=-110,in=-60] (2.2, 8.2);
  % \draw [red, dashed] (3.6,8.34) to [out=-30,in=90] (3.6,8) to[out=-110,in=-30] (2.2, 8.2) to [out=120,in=80] (1.7, 8) to[out=-100,in=100] (1.7, 6) to [out=-80,in=100] (2.5, 5.1);
 
  \draw [red, dashed] (3.6,8.39) to [out=-20,in=90] (3.8, 7.5) to [out=-90,in=-70] (2.2, 8.2);
  \draw [red, dashed] (3.6,8.39) to [out=-30,in=90] (3.75, 7.7) to [out=-90,in=-50] (2.2, 8.2)  to [out=150,in=60] (1.83, 8) to[out=-90,in=90] (1.83, 6) to [out=-70,in=90] (2.5, 5.1);
  \draw [red, dashed] (3.6,8.39) to [out=-40,in=90] (3.72, 7.95) to [out=-90,in=-30] (2.2, 8.2);


   \node[circle,fill=red,inner sep=0pt,minimum size=3pt] at (2.2, 8.2) {};
     \node[circle,fill=blue,inner sep=0pt,minimum size=3pt] at (2.5, 5.1) {};

\node[] at (2.15, 8.5) {\tiny T};
\node[] at (2.85, 8.5) {\tiny F};
  % \draw [dashed, ->] (4,1.2) to[out=180,in=-30] (2,2.5) to[out=-210,in=10] (1.1, 2.3);
  %
  % \draw (2, -0.9) rectangle (3.5, -0.5);
  % \node[above=5pt, right] at (2.2, -0.9) {br tail};
  % %
  % \draw (2.15, 1.5) rectangle (3.35, 2.1);
  % \node[above=2pt, right] at (2.15, 1.9) {\tiny if \$1==0;};
  % \node[above=2pt, right] at (2.35, 1.7) {\tiny    \$1=1;};
  % \node[above=2pt, right] at (2.15, 1.5) {\tiny else continue;};
  % %
  % \draw[->] (1, 0.5) -- (2.75, -0.5);
  % \draw[->] (4.5, 0.5) -- (2.75, -0.5);
  \end{tikzpicture}

==> fig/trace4.tex <==
  \begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw (2, 9) rectangle (3, 9.5);
  % \node[] at (2.4, 9.6) {\tiny br};
  % \node[] at (2.4, 9.4) {\tiny header};
  
  \draw (1, 6) rectangle (2, 8);
  % \node[above=2pt, right] at (0.49, 1.2) {\tiny spec bound};
  %
  \draw (3,6) rectangle (4, 8);
  % \node[above=2pt, right] at (3.99, 1.2) {\tiny spec bound};
  %
  \draw[-stealth,black] (2.4, 9) -- (1.6, 8);
  \draw[-stealth,black] (2.6, 9) --(3.4, 8);
  \draw[-stealth,black] (1.5, 6) -- (2.3, 5);
  \draw[-stealth,black] (3.5, 6) --(2.7, 5);
  \draw (2,4.5) rectangle (3, 5);
  % \node[] at (2.5, 4.8) {br};
  % \node[] at (2.5, 4.5) {tail};
  \draw[densely dotted]  (1, 7.75) -- (2, 7.75);
  \draw[densely dotted]  (1, 7.5) -- (2, 7.5);
  \draw[densely dotted]  (1, 7.25) -- (2, 7.25);
  \draw[densely dotted]  (1, 7) -- (2, 7);
  \draw[densely dotted]  (3, 7.75) -- (4, 7.75);
  \draw[densely dotted]  (3, 7.5) -- (4, 7.5);
  \draw[densely dotted]  (3, 7.25) -- (4, 7.25);
  \draw[densely dotted]  (3, 7) -- (4, 7);
  \node[] at (1.45, 7.85) {\tiny $inst_0$};
  \node[] at (1.45, 7.6) {\tiny $inst_1$};
  \node[] at (1.45, 7.35) {\tiny ...};
  \node[] at (1.45, 7.1) {\tiny $inst_B$};
  \node[] at (3.42, 7.85) {\tiny $inst_0$};
  \node[] at (3.42, 7.6) {\tiny $inst_1$};
  \node[] at (3.42, 7.35) {\tiny ...};
  \node[] at (3.42, 7.1) {\tiny $inst_B$};
  %
  \draw [blue, -stealth] (2.5,9.6) to [out=-90,in=90] (2.5,9) to [out=-100,in=90] (1.1,8) to[out=-90,in=90] (1.1, 6) to [out=-90,in=100] (2.5, 5.1) to [out=-90,in=90] (2.5, 4.3);
   \draw [blue, -stealth] (2.5,9.6) to [out=-90,in=90] (2.5,9) to [out=-80,in=90] (3.9,8) to[out=-90,in=90] (3.9, 6) to [out=-90,in=80] (2.5, 5.1) to [out=-90,in=90] (2.5, 4.3);
%
  \draw [red, dashed] (3.6,8.39) to [out=-20,in=90] (3.8, 7.54) to [out=-90,in=-30] (1.6, 8.46);
  \draw [red, dashed] (3.6,8.39) to [out=-30,in=90] (3.75, 7.71) to [out=-90,in=-15] (1.6, 8.46);
  \draw [red, dashed] (3.6,8.39) to [out=-40,in=90] (3.72, 7.96) to [out=-90,in=0] (1.6, 8.46);

  \node[circle,fill=blue,inner sep=0pt,minimum size=3pt] at (1.6, 8.46) {};

\node[] at (2.15, 8.5) {\tiny T};
\node[] at (2.85, 8.5) {\tiny F};

  \end{tikzpicture}

==> fig/widening.tex <==
\scalebox{1.2}{
\begin{tikzpicture}[fill=blue!20,font=\footnotesize]


  \draw[->] (2.5, 0.5) -- (2.5, 0.1);
  \draw (2.5, 0.1) -- (3, -0.1);
  \draw (2.5, 0.1) -- (2, -0.1);
  \draw (3, -0.1) -- (3, -1.7);

  \draw[->] (2, -0.1) -- (2, -0.4);
  \draw(2, -0.4) -- (1.5, -0.6);
  \draw (2, -0.4) -- (2.5, -0.6);
  \draw (2.5, -0.6) -- (2.5, -1.2);
  \draw (1.5, -0.6) -- (1.5, -1.2);
  \draw(2.5, -1.2) -- (2, -1.4);
  \draw (1.5, -1.2) -- (2, -1.4);
  \draw[->] (2, -1.4) -- (2, -1.7);

  \draw (2, -1.7) -- (1.2, -1.7);
  \draw[->] (1.2, -1.7) -- (1.2, -0.9);
  \draw (1.2, -0.9) -- (1.2, -0.1);
  \draw (1.2, -0.1) -- (2, -0.1);

  \draw (2, -1.7) -- (2.5, -1.9);
  \draw (2, -1.7) -- (2.5, -1.9);

  \draw (3, -1.7) -- (2.5, -1.9);
  \draw[->] (2.5, -1.9) -- (2.5, -2.2);

\node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, 0.3) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -0.9) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -0.9) {};

  \node[right] at (2.5, 0.3) {\tiny a};
  \node[right] at (1.5, -0.9) {\tiny b};
  \node[left] at (2.5, -0.9) {\tiny c};
\end{tikzpicture}
}


==> fig/widening1.tex <==
\scalebox{1.2}{
\begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw[->] (2, 1.3) -- (2, 0.9);
  \draw (2, 0.9) -- (1.5, 0.7);
  \draw (2, 0.9) -- (2.5, 0.7);
  \draw (2.5, 0.7) -- (2.5, 0.1);
  \draw (1.5, 0.7) -- (1.5, 0.1);
  \draw (2.5, 0.1) -- (2, -0.1);
  \draw (1.5, 0.1) -- (2, -0.1);
  \draw[->] (2, -0.1) -- (2, -0.4);
  \draw(2, -0.4) -- (1.5, -0.6);
  \draw (2, -0.4) -- (2.5, -0.6);
  \draw (2.5, -0.6) -- (2.5, -1.2);
  \draw (1.5, -0.6) -- (1.5, -1.2);
  \draw(2.5, -1.2) -- (2, -1.4);
  \draw (1.5, -1.2) -- (2, -1.4);
  \draw[->] (2, -1.4) -- (2, -1.7);
  \draw (2, -1.7) -- (1.5, -1.9);
  \draw (2, -1.7) -- (2.5, -1.9);
  \draw (2.5, -1.9) -- (2.5, -2.5);
  \draw (1.5, -1.9) -- (1.5, -2.5);
  \draw (2.5, -2.5) -- (2, -2.7);
  \draw (1.5, -2.5) -- (2, -2.7);
  \draw[->] (2, -2.7) -- (2, -3);
  \node at (2, -3.2)  {\Large ...};

  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2, 1.1) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, 0.4) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, 0.4) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -0.9) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -0.9) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -2.2) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -2.2) {};
  \node[right] at (2, 1.1) {\tiny a};
  \node[right] at (1.5, 0.4) {\tiny b};
  \node[left] at (2.5, 0.4) {\tiny c};
  \node[right] at (1.5, -0.9) {\tiny b};
  \node[left] at (2.5, -0.9) {\tiny c};
  \node[right] at (1.5, -2.2) {\tiny b};
  \node[left] at (2.5, -2.2) {\tiny c};
  \node[right] at (2.3, 1.1) {\tiny [a, $\bot$, $\bot$, $\bot$]};
  \node[left] at (1.4, 0.4) {\tiny [b, a, $\bot$, $\bot$]};
  \node[right] at (2.6, 0.4) {\tiny [c, a, $\bot$, $\bot$]};
  \node[left] at (1.4,  -0.9) {\tiny [b, $\bot$, a, $\bot$]};
  \node[right] at (2.6,  -0.9) {\tiny [c, $\bot$, a, $\bot$]};
  \node[left] at (1.4, -2.2) {\tiny [b, $\bot$, $\bot$, a]};
  \node[right] at (2.6, -2.2)  {\tiny [c, $\bot$, $\bot$, a]};

  \node[right] at (2.3, -0.25) {\tiny [$\bot$, a, $\bot$, $\bot$]};
  \node[right] at (2.3, -1.55) {\tiny [$\bot$, $\bot$, a, $\bot$]};
  \node[right] at (2.3, -2.85) {\tiny [$\bot$, $\bot$, $\bot$, a]};
  

  \draw[dotted] (0.2, 0.7) -- (3.8, 0.7);
  \draw[dotted] (0.2, 0.1) -- (3.8, 0.1);
  \draw[dotted] (0.2, -0.6) -- (3.8, -0.6);
  \draw[dotted] (0.2, -1.2) -- (3.8, -1.2);
  \draw[dotted] (0.2, -1.9) -- (3.8, -1.9);
  \draw[dotted] (0.2, -2.5) -- (3.8, -2.5);

\end{tikzpicture}
}


==> fig/widening1_v2.tex <==
\scalebox{1.2}{
\begin{tikzpicture}[fill=blue!20,font=\footnotesize]
  \draw[->] (2, 1.3) -- (2, 0.9);
  \draw (2, 0.9) -- (1.5, 0.7);
  \draw (2, 0.9) -- (2.5, 0.7);
  \draw (2.5, 0.7) -- (2.5, 0.1);
  \draw (1.5, 0.7) -- (1.5, 0.1);
  \draw (2.5, 0.1) -- (2, -0.1);
  \draw (1.5, 0.1) -- (2, -0.1);
  \draw[->] (2, -0.1) -- (2, -0.4);
  \draw(2, -0.4) -- (1.5, -0.6);
  \draw (2, -0.4) -- (2.5, -0.6);
  \draw (2.5, -0.6) -- (2.5, -1.2);
  \draw (1.5, -0.6) -- (1.5, -1.2);
  \draw(2.5, -1.2) -- (2, -1.4);
  \draw (1.5, -1.2) -- (2, -1.4);
  \draw[->] (2, -1.4) -- (2, -1.7);
  \draw (2, -1.7) -- (1.5, -1.9);
  \draw (2, -1.7) -- (2.5, -1.9);
  \draw (2.5, -1.9) -- (2.5, -2.5);
  \draw (1.5, -1.9) -- (1.5, -2.5);
  \draw (2.5, -2.5) -- (2, -2.7);
  \draw (1.5, -2.5) -- (2, -2.7);
  \draw[->] (2, -2.7) -- (2, -3);
  \node at (2, -3.2)  {\Large ...};

  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2, 1.1) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, 0.4) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, 0.4) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -0.9) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -0.9) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (1.5, -2.2) {};
  \node[circle,fill=black,inner sep=0pt,minimum size=3pt] at (2.5, -2.2) {};
  \node[right] at (2, 1.1) {\tiny a};
  \node[right] at (1.5, 0.4) {\tiny b};
  \node[left] at (2.5, 0.4) {\tiny c};
  \node[right] at (1.5, -0.9) {\tiny b};
  \node[left] at (2.5, -0.9) {\tiny c};
  \node[right] at (1.5, -2.2) {\tiny b};
  \node[left] at (2.5, -2.2) {\tiny c};
  \node[right] at (2.3, 1.1)   {\tiny [a, $\bot$, $\bot$, $\bot$]};
  \node[left]  at (1.4, 0.4)   {\tiny [b, a, $\bot$, $\bot$]};
  \node[right] at (2.6, 0.4)   {\tiny [c, a, $\bot$, $\bot$]};
  \node[left]  at (1.4,  -0.9) {\tiny [b, $\{\}$, a, $\bot$]};
  \node[right] at (2.6,  -0.9) {\tiny [c, $\{\}$, a, $\bot$]};
  \node[left]  at (1.4, -2.2)  {\tiny [b, $\{\}$, $\{\}$, a]};
  \node[right] at (2.6, -2.2)  {\tiny [c, $\{\}$, $\{\}$, a]};

  \node[right] at (2.3, -0.25) {\tiny [$\{\}$, a, $\bot$, $\bot$]};
  \node[right] at (2.3, -1.55) {\tiny [$\{\}$, $\{\}$, a, $\bot$]};
  \node[right] at (2.3, -2.85) {\tiny [$\{\}$, $\{\}$, $\{\}$, a]};
  

  \draw[dotted] (0.2, 0.7) -- (3.8, 0.7);
  \draw[dotted] (0.2, 0.1) -- (3.8, 0.1);
  \draw[dotted] (0.2, -0.6) -- (3.8, -0.6);
  \draw[dotted] (0.2, -1.2) -- (3.8, -1.2);
  \draw[dotted] (0.2, -1.9) -- (3.8, -1.9);
  \draw[dotted] (0.2, -2.5) -- (3.8, -2.5);

\end{tikzpicture}
}

